Satisfaction Is Not Explanation: Auditing Vacuity and Training Influence in Temporal-Logic-Guided Reinforcement Learning

A reinforcement learning policy that satisfies its temporal-logic specification has passed a test, not an assurance argument. The clause that matters to a reviewer may never have mattered to training: it may have been avoided entirely, forced by the environment regardless of what the policy learned, or redundant next to the ordinary task reward. Satisfaction probability and task return cannot tell any of this apart. This paper introduces an audit layer that can. It measures whether a specification clause was actually exercised, whether that role was forced or chosen, and whether the obvious way to test causation, weakening the clause and retraining, is even valid. Often it is not: we prove that comparable weaker/stronger training objectives can share perfect optima under standard acceptance-derived rewards, show related ablation hazards across a large corpus of published specifications, and then show that a properly designed intervention detects the effect it should. Across standard reinforcement learning benchmarks and published external artifacts, the audit layer separates six regimes that a single satisfaction number collapses into one. A policy that satisfies its specification has answered whether. This paper asks why.

==> figures/frozenlake_grid_tikz.tex <==
\begin{tikzpicture}[scale=0.56]
  % 5x5 grid; cell (r,c) occupies (c,-r) to (c+1,-r-1); r=0 is the top row.
  \foreach \r in {0,...,4} {
    \foreach \c in {0,...,4} {
      \draw[gray!60] (\c,-\r) rectangle ++(1,-1);
    }
  }
  % Hole cells.
  \foreach \r/\c in {1/1,1/3,2/3,3/0,3/4,4/0,4/1} {
    \fill[black!25] (\c,-\r) rectangle ++(1,-1);
  }
  % Start, goal, act, reset labels.
  \node[font=\bfseries] at (0.5,-0.5) {S};
  \node[font=\bfseries] at (4.5,-4.5) {G};
  \node[font=\small] at (2.5,-0.25) {act};
  \node[font=\small] at (3.5,-3.25) {reset};

  % Route A (avoids the trigger): visits (0,0)(1,0)(2,0)(2,1)(3,1)(3,2)(4,2)(4,3)(4,4).
  \draw[very thick, blue, -{Latex[length=2.2mm]}]
    (0.35,-0.65) -- (0.35,-1.65) -- (0.35,-2.35) --
    (1.35,-2.35) -- (1.35,-3.35) --
    (2.35,-3.35) -- (2.35,-4.35) --
    (3.35,-4.35) -- (4.35,-4.35);

  % Route B (triggers act, then discharges via reset): visits
  % (0,0)(0,1)(0,2)(1,2)(2,2)(3,2)(3,3)(4,3)(4,4).
  \draw[very thick, red, dashed, -{Latex[length=2.2mm]}]
    (0.65,-0.35) -- (1.65,-0.35) -- (2.35,-0.35) --
    (2.65,-1.35) -- (2.65,-2.35) -- (2.65,-3.35) --
    (3.65,-3.35) -- (3.65,-4.35) -- (4.65,-4.35);

  % Legend.
  \draw[very thick, blue] (0,-6.0) -- ++(0.8,0);
  \node[anchor=west, font=\footnotesize] at (0.9,-6.0) {Route A (vacuous: never enters \emph{act})};
  \draw[very thick, red, dashed] (0,-6.6) -- ++(0.8,0);
  \node[anchor=west, font=\footnotesize] at (0.9,-6.6) {Route B (non-vacuous: \emph{act} at $t{=}2$, \emph{reset} at $t{=}6$)};
\end{tikzpicture}

